Solving Flood-It Puzzles: A Comparison of Tailored A* Search with Declarative Solver Approaches

We present an optimized approach for finding minimal move sequences to solve Flood-It puzzles using A* search and compare it with approaches using SAT, Integer Programming, and Constraint Programming solvers. The performance of A* search is considerably improved by using an appropriate heuristic and sophisticated equivalences of game states to limit the search space. Each aspect is systematically evaluated, providing insights that generalize to other problems. By comparing the best variant of each approach, the A* search is the fastest in finding a minimal solution in about 75 % of the Flood-It instances tested. This result is in line with our expectation since A* specifically looks for a minimum solution. In contrast, the SAT-based approach is designed to solve the decision problem of whether a solution with a given length exists. An iterative search is required to determine a minimum solution length using a SAT-based approach. However, with increasing complexity, quantified by the minimum solution length, the SAT-based approach outperforms A*. We also compared the different approaches to the decision problem, where A* again performed best for the largest number of puzzles. Here, again, SAT supersedes A* for higher complexities, albeit with a lower crossing point.

==> game_introduction.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


\tikzset{
    process base/.style={
        draw,
        minimum height=15mm,
        minimum width=2cm,
        outer sep=0pt,
        text width=1.5cm,
        align=center
    }
}

\begin{document}
	\begin{tikzpicture} [every node/.style={fill opacity=0.5, text opacity=100},
        proces/.style={outer sep=0pt,
            text width=0.3cm,
            align=center, anchor=center},
        square/.style={regular polygon,regular polygon sides=4},
		arrow/.style={-latex, shorten >=1ex, shorten <=1ex},
		graphnode/.style={fill opacity=0.5, text opacity=100},
		innernode/.style={square, proces, outer sep=0pt , draw, draw opacity=1, fill opacity=1, text opacity=0, scale=1},
		rednode/.style={innernode, draw=red, fill=red, node contents={1}},
		cyannode/.style={innernode,draw=cyan, fill=cyan, node contents={2}},
		greennode/.style={innernode,draw=green, fill=green, node contents={3}},
		yellownode/.style={innernode,draw=yellow, fill=yellow, node contents={4}},
		edgenode/.style={draw opacity=0, scale=0.5, midway, above=2pt, midway},
		rededgenode/.style={rednode, edgenode},
		cyanedgenode/.style={cyannode, edgenode},
		greenedgenode/.style={greennode, edgenode},
		yellowedgenode/.style={yellownode, edgenode}]
		\node (11)  at (0, 1){\begin{tikzpicture}[]
				\matrix[]{
						\node [rednode]  ; & \node [greennode] ; &  \node [cyannode] ; \\
						\node [greennode]  ; & \node [yellownode] ; &  \node [rednode] ; \\
						\node [greennode]  ; & \node [cyannode] ; &  \node [yellownode] ; \\
				};

		\end{tikzpicture}};
		\node  (12)  [right=of 11]  {\begin{tikzpicture}[]
				\matrix[]{
					\node [greennode]  ; & \node [greennode] ; &  \node [cyannode] ; \\
					\node [greennode]  ; & \node [yellownode] ; &  \node [rednode] ; \\
					\node [greennode]  ; & \node [cyannode] ; &  \node [yellownode] ; \\
				};
		\end{tikzpicture}};
		\node (13)  [right=of 12] {\begin{tikzpicture}[]
			\matrix[]{
				\node [cyannode]  ; & \node [cyannode] ; &  \node [cyannode] ; \\
				\node [cyannode]  ; & \node [yellownode] ; &  \node [rednode] ; \\
				\node [cyannode]  ; & \node [cyannode] ; &  \node [yellownode] ; \\
			};
		\end{tikzpicture}};
		\node (14)  [right=of 13]  {    \begin{tikzpicture}[]
			\matrix[]{
				\node [rednode]  ; & \node [rednode] ; &  \node [rednode] ; \\
				\node [rednode]  ; & \node [yellownode] ; &  \node [rednode] ; \\
				\node [rednode]  ; & \node [rednode] ; &  \node [yellownode] ; \\
			};
		\end{tikzpicture}};
		\node (15)  [right=of 14]  {    \begin{tikzpicture}[]
			\matrix[]{
				\node [yellownode]  ; & \node [yellownode] ; &  \node [yellownode] ; \\
				\node [yellownode]  ; & \node [yellownode] ; &  \node [yellownode] ; \\
				\node [yellownode]  ; & \node [yellownode] ; &  \node [yellownode] ; \\
			};
		\end{tikzpicture}};
		

		\draw [arrow]  (11) -- (12)  node [greenedgenode];
		\draw [arrow]  (12) -- (13) node [cyanedgenode];
		\draw [arrow]  (13) -- (14) node [rededgenode];
		\draw [arrow]  (14) -- (15) node [yellowedgenode];
		
		
	\end{tikzpicture}
\end{document}

==> lower_bound_1_not_consistent.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, fit, backgrounds, shapes, calc}

\begin{document}
	\newcommand{\convexpath}[2]{
		[   
		create hullnodes/.code={
			\global\edef\namelist{#1}
			\foreach [count=\counter] \nodename in \namelist {
				\global\edef\numberofnodes{\counter}
				\node at (\nodename) [draw=none,name=hullnode\counter] {};
			}
			\node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {};
			\pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
			\node at (hullnode1) [name=hullnode\lastnumber,draw=none] {};
		},
		create hullnodes
		]
		($(hullnode1)!#2!-90:(hullnode0)$)
		\foreach [
		evaluate=\currentnode as \previousnode using \currentnode-1,
		evaluate=\currentnode as \nextnode using \currentnode+1
		] \currentnode in {1,...,\numberofnodes} {
			let
			\p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$),
			\p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode)$),
			\p3 = ($(\p1) - (hullnode\currentnode)$),
			\n1 = {atan2(\y3,\x3)},
			\p4 = ($(\p2) - (hullnode\currentnode)$),
			\n2 = {atan2(\y4,\x4)},
			\n{delta} = {-Mod(\n1-\n2,360)}
			in 
			{-- (\p1) arc[start angle=\n1, delta angle=\n{delta}, radius=#2] -- (\p2)}
		}
		-- cycle
	}
	
	\begin{tikzpicture} [every node/.style={fill opacity=0.5, text opacity=100},
		arrow/.style={-latex, shorten >=1ex, shorten <=1ex},
		graphnode/.style={fill opacity=0.5, text opacity=100},
		innernode/.style={draw, draw opacity=100, circle, fill opacity=1, text opacity=100, scale=0.7},
		rednode/.style={innernode, fill=red, node contents={1}},
		cyannode/.style={innernode, fill=cyan, node contents={2}},
		greennode/.style={innernode, fill=green, node contents={3}},
		yellownode/.style={innernode, fill=yellow, node contents={4}},
		magentanode/.style={innernode, fill=magenta, node contents={5}},
		orangenode/.style={innernode, fill=orange, node contents={6}},
		edgenode/.style={draw opacity=0, scale=0.8, midway, above},
		rededgenode/.style={rednode, edgenode},
		orangeedgenode/.style={orangenode, edgenode},
		cyanedgenode/.style={cyannode, edgenode},
		greenedgenode/.style={greennode, edgenode},
		blueedgenode/.style={yellownode, edgenode},
		magentaedgenode/.style={magentanode, edgenode}]
		
		\node (111)  at (0, 1)
		{
			\begin{tikzpicture}[]
				\node (1) at (0,2) [greennode];
                
				\node (2) at (1,3) [rednode];
				\node (3) at (1,1) [cyannode];
                
				\node (4) at (2,3.5) [orangenode];
				\node (5) at (2,2.5) [greennode];
				\node (6) at (2,1.5) [yellownode];
                    \node (7) at (2,0.5) [magentanode];
				
				\draw (1) -- (2) -- (4);
                    \draw (2) -- (5);
                    \draw (1) -- (3) -- (6);
                    \draw (3) -- (7);

				
				\node (11) at (0,4)[opacity=1] {$L_0$};
				\node (11d) at (0,0.3)[opacity=0] {};
				
				\node (12) at (1,4)[opacity=1] {$L_1$};
				\node (12d) at (1,0.3)[opacity=0] {};
				
				\node (13) at (2,4)[opacity=1] {$L_2$};
				\node (13d) at (2,0.3)[opacity=0] {};

				\begin{scope}[on background layer]
					%\node[fill=cyan,opacity=0.3, shape=circle, scale=0.8, fit=(1)] {};
					\fill[yellow, opacity=0.3] \convexpath{11, 11d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{12, 12d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{13, 13d}{11pt};
				\end{scope}
			\end{tikzpicture}
		};
		\node (122)  at (5, 1)
		{
			\begin{tikzpicture}[]
				\node (1) at (0,2) [greennode];
                
				\node (2) at (1,3) [rednode];
				\node (3) at (1,1) [cyannode];
                
				\node (4) at (2,3.5) [orangenode];
				\node (5) at (2,2.5) [greennode];
				\node (6) at (2,1.3) [yellownode];
                    \node (7) at (2,0.3) [magentanode];
				
				\draw (1) -- (2) -- (4);
                    \draw (2) -- (5);
                    \draw (1) -- (3) -- (6);
                    \draw (3) -- (7);

				
				\node (11) at (0,4)[opacity=1] {$L_0$};
				\node (11d) at (0,0.3)[opacity=0] {};
				
				\node (12) at (1,4)[opacity=1] {$L_1$};
                    \node (12b) at (1,2.2)[opacity=1] {};
				\node (12d) at (1,0.3)[opacity=0] {};
				
				\node (13) at (2,4)[opacity=1] {$L_2$};
				\node (13d) at (2,0.3)[opacity=0] {};

				\begin{scope}[on background layer]
					%\node[fill=cyan,opacity=0.3, shape=circle, scale=0.8, fit=(1)] {};
					\fill[yellow, opacity=0.3] \convexpath{11, 1, 3, 12d, 11d}{11pt};
                        %\draw[black, dotted, opacity=0.3] \convexpath{11, 1, 3, 12d, 11d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{12,  12b, 6, 13d, 6, 12b}{11pt};
                        %\draw[black, dotted, opacity=0.3] \convexpath{12,  12b, 6, 13d, 6, 12b}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{13, 5}{11pt};
				\end{scope}
			\end{tikzpicture}
		};
		
		
            \draw [arrow]  (111) -- (122)  node [cyanedgenode];
	\end{tikzpicture}
\end{document}

==> partition.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, fit, backgrounds, shapes, calc}

\begin{document}
    \newcommand{\convexpath}[2]{
        [   
        create hullnodes/.code={
            \global\edef\namelist{#1}
            \foreach [count=\counter] \nodename in \namelist {
                \global\edef\numberofnodes{\counter}
                \node at (\nodename) [draw=none,name=hullnode\counter] {};
            }
            \node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {};
            \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
            \node at (hullnode1) [name=hullnode\lastnumber,draw=none] {};
        },
        create hullnodes
        ]
        ($(hullnode1)!#2!-90:(hullnode0)$)
        \foreach [
        evaluate=\currentnode as \previousnode using \currentnode-1,
        evaluate=\currentnode as \nextnode using \currentnode+1
        ] \currentnode in {1,...,\numberofnodes} {
            let
            \p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$),
            \p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode)$),
            \p3 = ($(\p1) - (hullnode\currentnode)$),
            \n1 = {atan2(\y3,\x3)},
            \p4 = ($(\p2) - (hullnode\currentnode)$),
            \n2 = {atan2(\y4,\x4)},
            \n{delta} = {-Mod(\n1-\n2,360)}
            in 
            {-- (\p1) arc[start angle=\n1, delta angle=\n{delta}, radius=#2] -- (\p2)}
        }
        -- cycle
    }
    
    \begin{tikzpicture} [every node/.style={fill opacity=0.5, text opacity=100},
        arrow/.style={-latex, shorten >=1ex, shorten <=1ex},
        graphnode/.style={fill opacity=0.5, text opacity=100},
        innernode/.style={draw, draw opacity=1, circle, fill opacity=1, text opacity=100, scale=0.7},
        rednode/.style={innernode, fill=white, node contents={1}},
        cyannode/.style={innernode, fill=white, node contents={2}},
        greennode/.style={innernode, fill=white, node contents={3}},
        yellownode/.style={innernode, fill=white, node contents={4}},
        magentanode/.style={innernode, fill=white, node contents={5}},
        orangenode/.style={innernode, fill=white, node contents={6}},
        edgenode/.style={draw opacity=0, scale=0.8, midway, above},
        rededgenode/.style={rednode, edgenode},
        orangeedgenode/.style={orangenode, edgenode},
        cyanedgenode/.style={cyannode, edgenode},
        greenedgenode/.style={greennode, edgenode},
        blueedgenode/.style={yellownode, edgenode},
        magentaedgenode/.style={magentanode, edgenode}]
        

        
        \node (22)  at (0, 0)
        {
            \begin{tikzpicture}[]
                \node (1) at (1,2) [yellownode];
                \node (2) at (1,1) [magentanode];
                
                \node (3) at (2,2) [greennode];
                \node (4) at (2,1) [rednode];
                
                \node (5) at (3,2) [cyannode];
                \node (6) at (3,1) [yellownode];
                
                \node (7) at (4,2) [rednode];
                \node (8) at (4,1) [greennode];

                \draw (1) -- (2);
                \draw (3) -- (4);
                \draw (5) -- (6);
                
                \draw (1) -- (3) -- (5) -- (7) -- (8);
                \draw (2) -- (4) -- (6);
                \draw (3) -- (6);
                \draw (6) -- (8);
                
                \begin{scope}[on background layer]
                    
                    \fill[cyan,opacity=1] \convexpath{1,3}{14pt};
                    \fill[red,opacity=1] \convexpath{7,8}{14pt};
                    \fill[green,opacity=1] \convexpath{2, 4, 6, 5, 6}{14pt};
                    
                    %\fill[white,opacity=1] \convexpath{5, 6}{12pt};
                    %\fill[green,opacity=0.3] \convexpath{5, 6}{12pt};
                    
                    
                    \fill[white,opacity=1] \convexpath{2, 4}{12 pt};
                    \fill[yellow,opacity=0.7] \convexpath{2, 4}{12 pt};
                    
                    \node[fill=white,opacity=1, shape=circle, scale=0.6, fit=(2)] {};
                    \node[fill=magenta,opacity=0.8, shape=circle, scale=0.6, fit=(2)] {};
                    
                    \node[fill=white,opacity=1, shape=circle, scale=0.6, fit=(4)] {};
                    \node[fill=orange,opacity=1, shape=circle, scale=0.6, fit=(4)] {};
                \end{scope}
            \end{tikzpicture}
        };
        
        \matrix [draw, opacity=0] at (4,0) {
            \node [fill=cyan, fill opacity=1, label=right:Flooded] {}; \\
            \node [fill=green, fill opacity=1, label=right:Border] {}; \\
            \node [fill=red, fill opacity=1, label=right:Unreachable] {}; \\
        };
            \matrix [draw, opacity=0] at (8,0) {
            \node [fill=yellow, fill opacity=1, label=right:Deferrable] {}; \\
            \node [fill=magenta, fill opacity=1, label=right:Presolved] {}; \\
            \node [fill=orange, fill opacity=1, label=right:Implicitly solvable] {}; \\
        };
%        \node (22)  at (6, 0)
%{
%    \begin{tikzpicture}[]
%        \node (1) at (1,1) [yellownode];
%        \node (2) at (1,2) [magentanode];
%        
%        \node (3) at (2,1) [greennode];
%        \node (4) at (2,2) [rednode];
%        
%        \node (5) at (3,1) [cyannode];
%        \node (6) at (3,2) [yellownode];
%        
%        \node (7) at (4,1) [rednode];
%        
%        \node (8) at (4,2) [greennode];
%        
%        \draw (1) -- (2);
%        \draw (3) -- (4);
%        \draw (5) -- (6);
%        
%        \draw (1) -- (3) -- (5) -- (7) -- (8);
%        \draw (2) -- (4) -- (6);
%        \draw (3) -- (6);
%        \draw (6) -- (8);
%        
%        \begin{scope}[on background layer]
%            
%            \fill[cyan,opacity=1] \convexpath{1,3}{14pt};
%            \fill[red,opacity=1] \convexpath{7,8}{14pt};
%%            \fill[green,opacity=1] \convexpath{2, 4, 6, 5, 6}{14pt};
%            
%            \fill[white,opacity=1] \convexpath{5, 6}{12pt};
%            \fill[green,opacity=0.3] \convexpath{5, 6}{12pt};
%            
%            
%            \fill[white,opacity=1] \convexpath{2, 4}{12 pt};
%            \fill[yellow,opacity=0.7] \convexpath{2, 4}{12 pt};
%            
%            \node[fill=white,opacity=1, shape=circle, scale=0.75, fit=(2)] {};
%            \node[fill=magenta,opacity=0.8, shape=circle, scale=0.75, fit=(2)] {};
%            
%            \node[fill=white,opacity=1, shape=circle, scale=0.75, fit=(4)] {};
%            \node[fill=orange,opacity=1, shape=circle, scale=0.75, fit=(4)] {};
%        \end{scope}
%    \end{tikzpicture}
%};

 
    \end{tikzpicture}
\end{document}

==> presolved-new.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, fit, backgrounds, shapes, calc}

\begin{document}
    \newcommand{\convexpath}[2]{
        [   
        create hullnodes/.code={
            \global\edef\namelist{#1}
            \foreach [count=\counter] \nodename in \namelist {
                \global\edef\numberofnodes{\counter}
                \node at (\nodename) [draw=none,name=hullnode\counter] {};
            }
            \node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {};
            \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
            \node at (hullnode1) [name=hullnode\lastnumber,draw=none] {};
        },
        create hullnodes
        ]
        ($(hullnode1)!#2!-90:(hullnode0)$)
        \foreach [
        evaluate=\currentnode as \previousnode using \currentnode-1,
        evaluate=\currentnode as \nextnode using \currentnode+1
        ] \currentnode in {1,...,\numberofnodes} {
            let
            \p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$),
            \p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode)$),
            \p3 = ($(\p1) - (hullnode\currentnode)$),
            \n1 = {atan2(\y3,\x3)},
            \p4 = ($(\p2) - (hullnode\currentnode)$),
            \n2 = {atan2(\y4,\x4)},
            \n{delta} = {-Mod(\n1-\n2,360)}
            in 
            {-- (\p1) arc[start angle=\n1, delta angle=\n{delta}, radius=#2] -- (\p2)}
        }
        -- cycle
    }
    
    \begin{tikzpicture} [every node/.style={fill opacity=0.5, text opacity=100},
        arrow/.style={-latex, shorten >=1ex, shorten <=1ex},
        graphnode/.style={fill opacity=0.5, text opacity=100},
        innernode/.style={draw, draw opacity=100, circle, fill opacity=1, text opacity=100, scale=0.7},
        rednode/.style={innernode, fill=white, node contents={1}},
        cyannode/.style={innernode, fill=white, node contents={2}},
        greennode/.style={innernode, fill=white, node contents={3}},
        yellownode/.style={innernode, fill=white, node contents={4}},
        magentanode/.style={innernode, fill=white, node contents={5}},
        orangenode/.style={innernode, fill=white, node contents={6}},
        edgenode/.style={draw opacity=0, scale=0.8, midway, above},
        rededgenode/.style={rednode, edgenode},
        orangeedgenode/.style={orangenode, edgenode},
        cyanedgenode/.style={cyannode, edgenode},
        greenedgenode/.style={greennode, edgenode},
        yellowedgenode/.style={yellownode, edgenode},
        magentaedgenode/.style={magentanode, edgenode}]
        
        \node (11)  at (-1, 1)
        {
            \begin{tikzpicture}[]
                \node (1) at (1,1) [yellownode];
                \node (2) at (1,2) [magentanode];
                \node (3) at (1,0) [cyannode];
                \node (4) at (2,0.5) [rednode];
                \node (5) at (2,1.5) [greennode];
                \node (6) at (3,1) [yellownode];
                \node (7) at (4,1) [rednode];
                \node (8) at (5,1) [greennode];
                \draw (1) -- (4) -- (6) -- (7) -- (8);
                \draw (1) -- (5);
                \draw (1) -- (3);
                \draw (1) -- (2);
                \draw (2) -- (5);
                \draw (3) -- (4);
                \draw (4) -- (5);
                \draw (5) -- (6);
                
                \begin{scope}[on background layer]
                    \node[fill=cyan,opacity=1.0, shape=circle, scale=0.8, fit=(1)] {};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(2)] {};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(3)] {};
                    %\fill[red,opacity=1.0] \convexpath{6,7,8}{11pt};
                \end{scope}
            \end{tikzpicture}
        };
        \node (12)  at (5, 2.5)
        { %oben mitte
            \begin{tikzpicture}[]
                \node (1) at (1,1) [yellownode];
                \node (2) at (1,2) [magentanode];
                \node (3) at (1,0) [cyannode];
                \node (4) at (2,0.5) [rednode];
                \node (5) at (2,1.5) [greennode];
                \node (6) at (3,1) [yellownode];
                \node (7) at (4,1) [rednode];
                \node (8) at (5,1) [greennode];
                \draw (1) -- (4) -- (6) -- (7) -- (8);
                \draw (1) -- (5);
                \draw (1) -- (3);
                \draw (1) -- (2);
                \draw (2) -- (5);
                \draw (3) -- (4);
                \draw (4) -- (5);
                \draw (5) -- (6);
                
                \begin{scope}[on background layer]
                    \fill[cyan,opacity=1.0] \convexpath{1,4}{11pt};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(2)] {};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(3)] {};
                    \node[fill=orange,opacity=1.0, shape=circle, scale=0.8, fit=(5)] {};
                    %\fill[red,opacity=1.0] \convexpath{7,8}{11pt};
                \end{scope}
            \end{tikzpicture}
        };
        \node (13)  at (11, 2.5)
        { %oben rechts
            \begin{tikzpicture}[]
                \node (1) at (1,1) [yellownode];
                \node (2) at (1,2) [magentanode];
                \node (3) at (1,0) [cyannode];
                \node (4) at (2,0.5) [rednode];
                \node (5) at (2,1.5) [greennode];
                \node (6) at (3,1) [yellownode];
                \node (7) at (4,1) [rednode];
                \node (8) at (5,1) [greennode];
                \draw (1) -- (4) -- (6) -- (7) -- (8);
                \draw (1) -- (5);
                \draw (1) -- (3);
                \draw (1) -- (2);
                \draw (2) -- (5);
                \draw (3) -- (4);
                \draw (4) -- (5);
                \draw (5) -- (6);
                
                \begin{scope}[on background layer]
                    \fill[cyan,opacity=1.0] \convexpath{1,4,3,1}{11pt};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(2)] {};
                    \node[fill=orange,opacity=1.0, shape=circle, scale=0.8, fit=(5)] {};
                    %\fill[red,opacity=1.0] \convexpath{7,8}{11pt};
                \end{scope}
            \end{tikzpicture}
        };

        \node (22)  at (5, -0.5)
        { %unten mitte
            \begin{tikzpicture}[]
                \node (1) at (1,1) [yellownode];
                \node (2) at (1,2) [magentanode];
                \node (3) at (1,0) [cyannode];
                \node (4) at (2,0.5) [rednode];
                \node (5) at (2,1.5) [greennode];
                \node (6) at (3,1) [yellownode];
                \node (7) at (4,1) [rednode];
                \node (8) at (5,1) [greennode];
                \draw (1) -- (4) -- (6) -- (7) -- (8);
                \draw (1) -- (5);
                \draw (1) -- (3);
                \draw (1) -- (2);
                \draw (2) -- (5);
                \draw (3) -- (4);
                \draw (4) -- (5);
                \draw (5) -- (6);
                
                \begin{scope}[on background layer]
                    \fill[cyan,opacity=1.0] \convexpath{1,5}{11pt};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(2)] {};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(3)] {};
                    \node[fill=orange,opacity=1.0, shape=circle, scale=0.8, fit=(4)] {};
                    %\fill[red,opacity=1.0] \convexpath{7,8}{11pt};
                \end{scope}
            \end{tikzpicture}
        };
        \node (23)  at (11, -0.5)
        { %unten rechts
            \begin{tikzpicture}[]
                \node (1) at (1,1) [yellownode];
                \node (2) at (1,2) [magentanode];
                \node (3) at (1,0) [cyannode];
                \node (4) at (2,0.5) [rednode];
                \node (5) at (2,1.5) [greennode];
                \node (6) at (3,1) [yellownode];
                \node (7) at (4,1) [rednode];
                \node (8) at (5,1) [greennode];
                \draw (1) -- (4) -- (6) -- (7) -- (8);
                \draw (1) -- (5);
                \draw (1) -- (3);
                \draw (1) -- (2);
                \draw (2) -- (5);
                \draw (3) -- (4);
                \draw (4) -- (5);
                \draw (5) -- (6);
                
                \begin{scope}[on background layer]
                    \fill[cyan,opacity=1.0] \convexpath{1,2,5,1}{11pt};
                    \node[fill=magenta,opacity=1.0, shape=circle, scale=0.8, fit=(3)] {};
                    \node[fill=orange,opacity=1.0, shape=circle, scale=0.8, fit=(4)] {};
                    %\fill[red,opacity=1.0] \convexpath{7,8}{11pt};
                \end{scope}
            \end{tikzpicture}
        };

        \draw [arrow]  (11) -- (12)  node [rededgenode];
        \draw [arrow]  (12) -- (13) node [cyanedgenode];
        
        \draw [arrow]  (11) -- (22)  node [greenedgenode];
        \draw [arrow]  (22) -- (23) node [magentaedgenode];

        \node (23)  at (-0.75, -1.25)
        { %
            \begin{tikzpicture}[every label/.style={text opacity=100}]
                 
                 \node (2) at (0,0.5) [fill=cyan, fill opacity=1.0, label={[black, text opacity=1.0]right:Flooded}] {};
                 \node (3) at (2.5,0.5) [fill=magenta, fill opacity=1, label={[black, text opacity=1.0]right:Presolved}] {};
                 \node (1) at (0,0) [fill=orange, fill opacity=1, label={[black, text opacity=1.0]right:Implicitly solvable}] {};
            \end{tikzpicture}
        };
    \end{tikzpicture}
\end{document}


==> puchert-better.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, fit, backgrounds, shapes, calc}

\begin{document}
	\newcommand{\convexpath}[2]{
		[   
		create hullnodes/.code={
			\global\edef\namelist{#1}
			\foreach [count=\counter] \nodename in \namelist {
				\global\edef\numberofnodes{\counter}
				\node at (\nodename) [draw=none,name=hullnode\counter] {};
			}
			\node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {};
			\pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
			\node at (hullnode1) [name=hullnode\lastnumber,draw=none] {};
		},
		create hullnodes
		]
		($(hullnode1)!#2!-90:(hullnode0)$)
		\foreach [
		evaluate=\currentnode as \previousnode using \currentnode-1,
		evaluate=\currentnode as \nextnode using \currentnode+1
		] \currentnode in {1,...,\numberofnodes} {
			let
			\p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$),
			\p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode)$),
			\p3 = ($(\p1) - (hullnode\currentnode)$),
			\n1 = {atan2(\y3,\x3)},
			\p4 = ($(\p2) - (hullnode\currentnode)$),
			\n2 = {atan2(\y4,\x4)},
			\n{delta} = {-Mod(\n1-\n2,360)}
			in 
			{-- (\p1) arc[start angle=\n1, delta angle=\n{delta}, radius=#2] -- (\p2)}
		}
		-- cycle
	}
	
	\begin{tikzpicture} [every node/.style={fill opacity=0.5, text opacity=100},
		arrow/.style={-latex, shorten >=1ex, shorten <=1ex},
		graphnode/.style={fill opacity=0.5, text opacity=100},
		innernode/.style={draw, draw opacity=100, circle, fill opacity=1, text opacity=100, scale=0.7},
		rednode/.style={innernode, fill=red, node contents={1}},
		cyannode/.style={innernode, fill=cyan, node contents={2}},
		greennode/.style={innernode, fill=green, node contents={3}},
		yellownode/.style={innernode, fill=yellow, node contents={4}},
		magentanode/.style={innernode, fill=magenta, node contents={5}},
		orangenode/.style={innernode, fill=orange, node contents={6}},
		edgenode/.style={draw opacity=0, scale=0.8, midway, above},
		rededgenode/.style={rednode, edgenode},
		orangeedgenode/.style={orangenode, edgenode},
		cyanedgenode/.style={cyannode, edgenode},
		greenedgenode/.style={greennode, edgenode},
		blueedgenode/.style={yellownode, edgenode},
		magentaedgenode/.style={magentanode, edgenode}]
		
		\node (11)  at (-1, 1)
		{
			\begin{tikzpicture}[]
				\node (1) at (0,1) [greennode];
				\node (2) at (1,0) [rednode];
				\node (3) at (1,1) [cyannode];
				\node (4) at (1,2) [orangenode];
				\node (5) at (2,1) [greennode];
				\node (6) at (3,1) [cyannode];
				
				\draw (1) -- (2) -- (5) -- (6);
				\draw (1) -- (3) -- (5);
				\draw (1) -- (4) -- (5);
				\draw (2) -- (3) -- (4);
				
				\node (11) at (0,2.5)[opacity=1] {$L_0$};
				\node (11d) at (0,0)[opacity=0] {};
				
				\node (12) at (1,2.5)[opacity=1] {$L_1$};
				\node (12d) at (1,0)[opacity=0] {};
				
				\node (13) at (2,2.5)[opacity=1] {$L_2$};
				\node (13d) at (2,0)[opacity=0] {};
				
				\node (14) at (3,2.5)[opacity=1] {$L_3$};
				\node (14d) at (3,0)[opacity=0] {};

				\begin{scope}[on background layer]
					%\node[fill=cyan,opacity=0.3, shape=circle, scale=0.8, fit=(1)] {};
					\fill[yellow, opacity=0.3] \convexpath{11, 11d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{12, 12d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{13, 13d}{11pt};
					\fill[yellow, opacity=0.3] \convexpath{14, 14d}{11pt};
				\end{scope}
				
			\end{tikzpicture}
		};
		
		
		%        \draw [arrow]  (11) -- (12)  node [rededgenode];
		%        \draw [arrow]  (12) -- (13) node [cyanedgenode];
		%        
		%        \draw [arrow]  (11) -- (22)  node [greenedgenode];
		%        \draw [arrow]  (22) -- (23) node [magentaedgenode];  
	\end{tikzpicture}
\end{document}
